TACLE: Task and Class-aware Exemplar-free Semi-supervised Class Incremental Learning

We propose a novel TACLE (TAsk and CLass-awarE) framework to address the relatively unexplored and challenging problem of exemplar-free semi-supervised class incremental learning. In this scenario, at each new task, the model has to learn new classes from both (few) labeled and unlabeled data without access to exemplars from previous classes. In addition to leveraging the capabilities of pre-trained models, TACLE proposes a novel task-adaptive threshold, thereby maximizing the utilization of the available unlabeled data as incremental learning progresses. Additionally, to enhance the performance of the under-represented classes within each task, we propose a class-aware weighted cross-entropy loss. We also exploit the unlabeled data for classifier alignment, which further enhances the model performance. Extensive experiments on benchmark datasets, namely CIFAR10, CIFAR100, and ImageNet-Subset100 demonstrate the effectiveness of the proposed TACLE framework. We further showcase its effectiveness when the unlabeled data is imbalanced and also for the extreme case of one labeled example per class.

==> Figures/motivation_plot2.tex <==
\begin{tikzpicture}

    \definecolor{color0}{HTML}{DC5C52} %RED
    % \definecolor{color1}{HTML}{E6BF9E} %Orange
    \definecolor{color1}{HTML}{ddbea9} %Orange
    
    \definecolor{grid_color}{HTML}{e2e2e2} %grey
    \pgfplotsset{grid style={densely dashed, grid_color}}
    
    
    \begin{groupplot}[group style={group name = MoMP of Different datasets, group size=2 by 1,horizontal sep = 1.5cm}, height=4cm,width=6cm ]


        \nextgroupplot[xlabel={Tasks}, ylabel={ACS}, 
                   x label style={at={(axis description cs:0.5,0.05)},anchor=north},
                   y label style={at={(axis description cs:0.05,0.5)},anchor=north},
                   xmin=0, xmax=5.25, xtick={1,2,3,4,5}, 
                   xticklabels={1,2,3,4,5,6,7,8,9,10}, 
                   ymin=0.5, ymax=1.1, ytick={0.6,0.7,0.8,0.9,1}, 
                   title={a.) CIFAR10},
                   title style={anchor=north, yshift=2.5ex},
                   grid=major,]

            \addplot[densely dashed, color= color1, mark=*, mark options={solid}, mark size =2.3]  coordinates {
                        (1, 0.9863)
                        (2, 0.8642)
                        (3, 0.81)
                        (4, 0.83)
                        (5, 0.64)
                    };


        \nextgroupplot[xlabel={Tasks}, ylabel={ACS}, 
                   x label style={at={(axis description cs:0.5,0.05)},anchor=north},
                   y label style={at={(axis description cs:0.05,0.5)},anchor=north},
                   xmin=0, xmax=10.5, xtick={2,4,6,8,10}, 
                   xticklabels={2,4,6,8,10}, 
                   ymin=0.5, ymax=1.1, ytick={0.6,0.7,0.8,0.9,1}, 
                   title={b.) CIFAR100},
                   title style={anchor=north, yshift=2.5ex},
                   grid=major]
% {1,2,3,4,5,6,7,8,9,10}

                    \addplot[densely dashed, color= color1, mark=*, mark options={solid}, mark size =2.3]  coordinates {
                        (1, 0.9406)
                        (2, 0.80)
                        (3, 0.81)
                        (4, 0.78)
                        (5, 0.75)
                        (6, 0.67)
                        (7, 0.7)
                        (8, 0.69)
                        (9, 0.72)
                        (10, 0.62)
                    };


    
    \end{groupplot}
\end{tikzpicture}

==> Figures/one_shot_and_imbalance_graph.tex <==
\begin{tikzpicture}
    % \begin{groupplot}[group style={group size=2 by 2},height=4cm,width=8cm]
    \definecolor{color0}{HTML}{DC796A} %RED
    \definecolor{color1}{HTML}{ECA576} %Orange
    \definecolor{color2}{HTML}{357FAB} %BLUE
    
    
    % \definecolor{color0}{HTML}{ecc8af} %RED
    % \definecolor{color1}{HTML}{e7ad99} %Orange
    % \definecolor{color2}{HTML}{ce796b} %BLUE

    % \definecolor{color0}{HTML}{EBA4C2} 
    % \definecolor{color1}{HTML}{ffc6d0} 
    % \definecolor{color2}{HTML}{e7ad99} 
    
    
    
    % \definecolor{color2}{HTML}{696969}
 .  \begin{groupplot}[group style={group size=2 by 2, horizontal sep = 1.8cm, vertical sep = 1.5cm, },height=4cm,width=6cm]


    \nextgroupplot[xlabel={Tasks}, ylabel={Cumulative Acc.}, 
                   x label style={at={(axis description cs:0.5,0.05)},anchor=north},
                   y label style={at={(axis description cs:0.05,0.5)},anchor=north},
                   xmin=0.5, xmax=11.98, xtick={1,2,3,4,5,6,7,8,9,10,11}, 
                   xticklabels={1,2,3,4,5,6,7,8,9,10}, 
                   ymin=27.5, ymax=80, ytick={30,40,50,60,70}, 
                   title={\footnotesize a). {One Shot (ImageNet pre-trained)}},
                   title style={anchor=north, yshift=2.5ex},
                   % legend pos=north west,
                   legend style={at={(2.2,1.5)},draw=black,legend columns=3, legend entries={SLCA, SLCA + Fixed Threshold, TACLE (ours)}, legend cell align={left},/tikz/every even column/.append style={column sep=0.5cm},nodes={scale=0.85, transform shape}},
                   grid=major]
       

     
        \addplot[very thick, color= color0, mark=*, mark options={solid}]  coordinates {
                        (1, 56.7)
                        (2, 49.75)
                        (3, 44.3)
                        (4, 41.78)
                        (5, 39.88)
                        (6, 36.28)
                        (7, 35.66)
                        (8, 33.85)
                        (9, 32.11)
                        (10, 31.65)
                    };
                   \node [right, fill=white,  inner sep=0pt] at (axis cs:10,31.65) {\color{color0} \fontsize{6}{6} \textbf{$40.19$}};
                   
        % \addlegendentry{SLCA}
        
       
        \addplot[very thick, color= color1, mark=*, mark options={solid}]  coordinates {
                        (1, 74.4)
                        (2, 68.65)
                        (3, 67.97)
                        (4, 66.72)
                        (5, 61.86)
                        (6, 58.25)
                        (7, 56.31)
                        (8, 53.98)
                        (9, 52.48)
                        (10, 51.71)
                    };
                
                    \node [right, fill=white,  inner sep=0pt] at (axis cs:10,51.71) {\color{color1} \fontsize{6}{6} \textbf{$61.23$}};
        % \addlegendentry{SLCA + Fixmatch}
    
        \addplot[very thick, color= color2, mark=*, mark options={solid}]  coordinates {
                        (1, 75.7)
                        (2, 69.45)
                        (3, 68.53)
                        (4, 67.92)
                        (5, 66.08)
                        (6, 64.08)
                        (7, 63.47)
                        (8, 62.16)
                        (9, 61.33)
                        (10, 60.91)
                    };
                   
                    \node [right, fill=white,  inner sep=0pt] at (axis cs:10,60.96) {\color{color2} \fontsize{6}{6} \textbf{$65.96$}};
        % \addlegendentry{TaLE}
        
    \nextgroupplot[xlabel={Tasks}, ylabel={Cumulative Acc.}, xmin=0.5, xmax=11.98, xtick={0,1,2,3,4,5,6,7,8,9,10,11},
    xticklabels={0,1,2,3,4,5,6,7,8,9,10}, 
                   x label style={at={(axis description cs:0.5,0.05)},anchor=north},
                   y label style={at={(axis description cs:0.05,0.5)},anchor=north},
                   ymin=27.5, ymax=80, ytick={30,40,50,60,70}, 
                   title={\footnotesize b). {One Shot (MoCo v3 pre-trained)}},
                   title style={anchor=north, yshift=2.5ex},
                   % legend pos=north west,
                   grid=major,]
       
    % \label{fig:one_shot_img_vit} 
       
        \addplot[very thick, color= color0, mark=*, mark options={solid}]  coordinates {
                        (1, 69.0)
                        (2, 53.45)
                        (3, 47.7)
                        (4, 43.8)
                        (5, 41.0)
                        (6, 38.32)
                        (7, 34.27)
                        (8, 32.02)
                        (9, 30.73)
                        (10, 30.37)
                    };

                \node [right, fill=white,  inner sep=0pt] at (axis cs:10,30.37) {\color{color0} \fontsize{6}{6} \textbf{$42.07$}};

       
        \addplot[very thick, color= color1, mark=*, mark options={solid}]  coordinates {
                        (1, 74.8)
                        (2, 58.55)
                        (3, 50.93)
                        (4, 49.65)
                        (5, 47.26)
                        (6, 43.15)
                        (7, 40.53)
                        (8, 37.24)
                        (9, 36.08)
                        (10, 35.06)
                    };

                \node [right, fill=white,  inner sep=0pt] at (axis cs:10,35.06) {\color{color1} \fontsize{6}{6} \textbf{$47.32$}};

        % slca + ours : [74.5, 59.1, 51.97, 57.28, 51.0, 47.07, 43.46, 40.29, 39.2, 38.58] : 50.245
        \addplot[very thick, color= color2, mark=*, mark options={solid}]  coordinates {
                        (1, 74.5)
                        (2, 59.1)
                        (3, 52.97)
                        (4, 51.28)
                        (5, 51.0)
                        (6, 47.07)
                        (7, 43.46)
                        (8, 40.29)
                        (9, 39.2)
                        (10, 38.58)
                    };

                \node [right, fill=white,  inner sep=0pt] at (axis cs:10,39.58) {\color{color2} \fontsize{6}{6} \textbf{$49.74$}};
               

    \nextgroupplot[xlabel={Tasks}, ylabel={Cumulative Acc.}, xmin=0.5, xmax=11.98, xtick={0,1,2,3,4,5,6,7,8,9,10,11}, 
    xticklabels={0,1,2,3,4,5,6,7,8,9,10}, 
                   x label style={at={(axis description cs:0.5,0.05)},anchor=north},
                   y label style={at={(axis description cs:0.05,0.5)},anchor=north},
                   ymin=55, ymax=100, ytick={60,70,80,90},  
                   title={\footnotesize c). {Imbalance (ImageNet pre-trained)}},
                   title style={anchor=north, yshift=2.5ex},
                   % legend pos=north west,
                   grid=major]
       

       
        \addplot[very thick, color= color0, mark=*, mark options={solid}]  coordinates {
                        (1, 77.80)
                        (2, 65.55)
                        (3, 60.73)
                        (4, 60.58)
                        (5, 59.3)
                        (6, 58.0)
                        (7, 59.17)
                        (8, 57.98)
                        (9, 58.12)
                        (10, 57.76)
                    };
                \node [right, fill=white,  inner sep=0pt] at (axis cs:10,57.76) {\color{color0} \fontsize{6}{6} \textbf{$61.50$}};
                
 
        \addplot[very thick, color= color1, mark=*, mark options={solid}]  coordinates {
                        (1, 95.4)
                        (2, 89.1)
                        (3, 87.37)
                        (4, 86.45)
                        (5, 85.1)
                        (6, 83.15)
                        (7, 83.14)
                        (8, 82.65)
                        (9, 83.16)
                        (10, 81.92)
                    };
                \node [right, fill=white,  inner sep=0pt] at (axis cs:10,81.92) {\color{color1} \fontsize{6}{6} \textbf{$85.74$}};
       
        \addplot[very thick, color= color2, mark=*, mark options={solid}]  coordinates {
                        (1, 95.2)
                        (2, 91.7)
                        (3, 89.97)
                        (4, 89.8)
                        (5, 87.68)
                        (6, 86.52)
                        (7, 87.17)
                        (8, 87.0)
                        (9, 87.58)
                        (10, 87.24)
                    };

                \node [right, fill=white,  inner sep=0pt] at (axis cs:10,87.24) {\color{color2} \fontsize{6}{6} \textbf{$88.99$}};
                    

    \nextgroupplot[xlabel={Tasks}, ylabel={Cumulative Acc.}, xmin=0.5, xmax=11.98, xtick={0,1,2,3,4,5,6,7,8,9,10,11},
    xticklabels={0, 1,2,3,4,5,6,7,8,9,10}, 
                   x label style={at={(axis description cs:0.5,0.05)},anchor=north},
                   y label style={at={(axis description cs:0.05,0.5)},anchor=north},
                   ymin=55, ymax=100, ytick={60,70,80,90},  
                   title={\footnotesize d). {Imbalance (MoCo v3 pre-trained)}},
                   title style={anchor=north, yshift=2.5ex},
                   % legend pos=north west,
                   grid=major]
       

        \addplot[very thick, color= color0, mark=*, mark options={solid}]  coordinates {
                        (1, 84.4)
                        (2, 73.25)
                        (3, 70.17)
                        (4, 68.15)
                        (5, 66.56)
                        (6, 62.68)
                        (7, 62.66)
                        (8, 59.88)
                        (9, 60.54)
                        (10, 57.66)
                    };

                \node [right, fill=white,  inner sep=0pt] at (axis cs:10,57.66) {\color{color0} \fontsize{6}{6} \textbf{$66.59$}};
                
        
        \addplot[very thick, color= color1, mark=*, mark options={solid}]  coordinates {
                        (1, 87.5)
                        (2, 76.7)
                        (3, 74.77)
                        (4, 73.2)
                        (5, 71.64)
                        (6, 67.25)
                        (7, 66.31)
                        (8, 63.64)
                        (9, 64.28)
                        (10, 62.18)
                    };
                \node [right, fill=white,  inner sep=0pt] at (axis cs:10,62.18) {\color{color1} \fontsize{6}{6} \textbf{$70.75$}};
                
    
        \addplot[very thick, color= color2, mark=*, mark options={solid}]  coordinates {
                        (1, 88.3)
                        (2, 79.25)
                        (3, 75.67)
                        (4, 74.6)
                        (5, 74.58)
                        (6, 71.27)
                        (7, 70.86)
                        (8, 68.86)
                        (9, 70.28)
                        (10, 68.37)
                    };

                \node [right, fill=white,  inner sep=0pt] at (axis cs:10,68.37) {\color{color2} \fontsize{6}{6} \textbf{$74.20$}};
                
    \end{groupplot}

    % \node at (5.2,3.5)
    % {\pgfplotslegendfromname{CommonLegend}};

\end{tikzpicture}

